Self-Training and Multi-Task Learning for Limited Data: Evaluation Study on Object Detection

Self-training allows a network to learn from the predictions of a more complicated model, thus often requires well-trained teacher models and mixture of teacher-student data while multi-task learning jointly optimizes different targets to learn salient interrelationship and requires multi-task annotations for each training example. These frameworks, despite being particularly data demanding have potentials for data exploitation if such assumptions can be relaxed. In this paper, we compare self-training object detection under the deficiency of teacher training data where students are trained on unseen examples by the teacher, and multi-task learning with partially annotated data, i.e. single-task annotation per training example. Both scenarios have their own limitation but potentially helpful with limited annotated data. Experimental results show the improvement of performance when using a weak teacher with unseen data for training a multi-task student. Despite the limited setup we believe the experimental results show the potential of multi-task knowledge distillation and self-training, which could be beneficial for future study. Source code is at https://lhoangan.github.io/multas.

==> Images/dataset_splits.scenario1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dataset_splits.scenario1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63923315)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dataset_splits.scenario1.pdf}}%
    \put(0.55905512,0.4594577){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dataset_splits.scenario1.pdf}}%
    \put(0.90901137,0.4594577){\color[rgb]{0.35686275,0.49019608,0.27843137}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}test set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dataset_splits.scenario1.pdf}}%
    \put(0.55905512,0.24948395){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dataset_splits.scenario1.pdf}}%
    \put(0.90901137,0.24948395){\color[rgb]{0.35686275,0.49019608,0.27843137}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}test set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dataset_splits.scenario1.pdf}}%
    \put(0.55905512,0.0395102){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dataset_splits.scenario1.pdf}}%
    \put(0.90901137,0.0395102){\color[rgb]{0.35686275,0.49019608,0.27843137}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}test set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dataset_splits.scenario1.pdf}}%
    \put(0.55905512,0.21448833){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(B)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dataset_splits.scenario1.pdf}}%
    \put(0.55905512,0.42446208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(A)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dataset_splits.scenario1.pdf}}%
    \put(0.55905512,0.00451457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(C)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dataset_splits.scenario1.pdf}}%
    \put(0.15660542,0.40696427){\color[rgb]{0,0.43137255,0.68627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Teacher \pie{90}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dataset_splits.scenario1.pdf}}%
    \put(0.12635958,0.35447083){\color[rgb]{0.64705882,0,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Supervised \pie{90}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dataset_splits.scenario1.pdf}}%
    \put(0.1216098,0.30197739){\color[rgb]{0.64705882,0,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Self-trained \pif{360}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dataset_splits.scenario1.pdf}}%
    \put(0.15660542,0.19699051){\color[rgb]{0,0.43137255,0.68627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Teacher \pie{45}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dataset_splits.scenario1.pdf}}%
    \put(0.12635958,0.14449707){\color[rgb]{0.64705882,0,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Supervised \pie{45}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dataset_splits.scenario1.pdf}}%
    \put(0.1216098,0.09200364){\color[rgb]{0.64705882,0,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Self-trained \pif{360}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dataset_splits.scenario1.pdf}}%
    \put(0.15660542,0.61693802){\color[rgb]{0,0.43137255,0.68627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Teacher \pie{180}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dataset_splits.scenario1.pdf}}%
    \put(0.12635958,0.56444458){\color[rgb]{0.64705882,0,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Supervised \pie{180}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dataset_splits.scenario1.pdf}}%
    \put(0.1216098,0.51195114){\color[rgb]{0.64705882,0,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Self-trained \pif{360}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Images/dataset_splits.scenario2+3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dataset_splits.scenario2+3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{788.625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31886043)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dataset_splits.scenario2+3.pdf}}%
    \put(0.27532097,0.24971952){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dataset_splits.scenario2+3.pdf}}%
    \put(0.46552544,0.24971952){\color[rgb]{0.35686275,0.49019608,0.27843137}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}test set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dataset_splits.scenario2+3.pdf}}%
    \put(0.27532097,0.13559684){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dataset_splits.scenario2+3.pdf}}%
    \put(0.46552544,0.13559684){\color[rgb]{0.35686275,0.49019608,0.27843137}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}test set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dataset_splits.scenario2+3.pdf}}%
    \put(0.27532097,0.02147416){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dataset_splits.scenario2+3.pdf}}%
    \put(0.46552544,0.02147416){\color[rgb]{0.35686275,0.49019608,0.27843137}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}test set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dataset_splits.scenario2+3.pdf}}%
    \put(0.76034237,0.13559684){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dataset_splits.scenario2+3.pdf}}%
    \put(0.95054684,0.13559684){\color[rgb]{0.35686275,0.49019608,0.27843137}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}test set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dataset_splits.scenario2+3.pdf}}%
    \put(0.76034237,0.02147416){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dataset_splits.scenario2+3.pdf}}%
    \put(0.95054684,0.02147416){\color[rgb]{0.35686275,0.49019608,0.27843137}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}test set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dataset_splits.scenario2+3.pdf}}%
    \put(0.27532097,0.23069908){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(A)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dataset_splits.scenario2+3.pdf}}%
    \put(0.27532097,0.11657639){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(B1)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dataset_splits.scenario2+3.pdf}}%
    \put(0.27532097,0.00245371){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(C1)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dataset_splits.scenario2+3.pdf}}%
    \put(0.76034237,0.11657639){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(B2)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dataset_splits.scenario2+3.pdf}}%
    \put(0.76034237,0.00245371){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(C2)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dataset_splits.scenario2+3.pdf}}%
    \put(0.06609605,0.19265818){\color[rgb]{0,0.43137255,0.68627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Teacher \pie{90}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dataset_splits.scenario2+3.pdf}}%
    \put(0.06609605,0.16412751){\color[rgb]{0.64705882,0,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Student \pii{-180}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dataset_splits.scenario2+3.pdf}}%
    \put(0.06609605,0.0785355){\color[rgb]{0,0.43137255,0.68627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Teacher \pie{45}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{dataset_splits.scenario2+3.pdf}}%
    \put(0.06609605,0.05000483){\color[rgb]{0.64705882,0,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Student \pii{-180}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{dataset_splits.scenario2+3.pdf}}%
    \put(0.06609605,0.30678086){\color[rgb]{0,0.43137255,0.68627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Teacher \pie{180}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{dataset_splits.scenario2+3.pdf}}%
    \put(0.06609605,0.27825019){\color[rgb]{0.64705882,0,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Student \pii{-180}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{dataset_splits.scenario2+3.pdf}}%
    \put(0.55111745,0.19265818){\color[rgb]{0,0.43137255,0.68627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Teacher \pie{90}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{dataset_splits.scenario2+3.pdf}}%
    \put(0.55111745,0.16412751){\color[rgb]{0.64705882,0,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Student \pii{-270}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{dataset_splits.scenario2+3.pdf}}%
    \put(0.55111745,0.0785355){\color[rgb]{0,0.43137255,0.68627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Teacher \pie{45}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{dataset_splits.scenario2+3.pdf}}%
    \put(0.55111745,0.05000483){\color[rgb]{0.64705882,0,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Student \pii{-305}\end{tabular}}}}%
  \end{picture}%
\endgroup%

